Reconciling meta-learning and continual learning with online mixtures of tasks

Learning-to-learn or meta-learning leverages data-driven inductive bias to increase the efficiency of learning on a novel task. This approach encounters difficulty when transfer is not advantageous, for instance, when tasks are considerably dissimilar or change over time. We use the connection between gradient-based meta-learning and hierarchical Bayes to propose a Dirichlet process mixture of hierarchical Bayesian models over the parameters of an arbitrary parametric model such as a neural network. In contrast to consolidating inductive biases into a single set of hyperparameters, our approach of task-dependent hyperparameter selection better handles latent distribution shift, as demonstrated on a set of evolving, image-based, few-shot learning benchmarks.

==> figures/acc.tex <==
\begin{tikzpicture}[baseline]
  \begin{groupplot}[
      continuallearning,
      group style={group size=1 by 8},
      xmin=-1, xmax=40000,
      restrict y to domain=0:4,
      % xtick={0,500,500,1200,1600,2000,2400}
    ]

    \nextgroupplot[
      clip=false,
      ymin=0.0, ymax=4.0,
      % ytick={10,15,20},
      %ymode=log,
      height={\plotheight},
      width={\plotwidth},
      legend pos=outer north east,
    ]
    \addplot+[ultra thin, mark size=1pt, color=blue, mark options={fill=blue}] table [x=s, y=v, col sep=comma]
    %{data/nonparam/cls_np_s_5.mbs_25.ubs_10.nstep1.ulr0.001.ALPHA25.itr199.d2_701.d3_1401.de_2001MWnonormpolyepolyosin1-AvgLoss.csv};
    {data/nonparam/c1.csv};
    \addlegendentry{Cluster 1}
    \addplot+[dashed, ultra thin, mark size=1pt, color=red, mark options={fill=red}] table [x=s, y=v, col sep=comma]
    %{data/nonparam/cls_np_s_5.mbs_25.ubs_10.nstep1.ulr0.001.ALPHA25.itr199.d2_701.d3_1401.de_2001MWnonormpolyepolyosin1-AvgLoss.csv};
    {data/nonparam/c2.csv};
    \addlegendentry{Cluster 2}
    \addplot+[dashed, ultra thin, mark size=1pt, color=green, mark options={fill=green}] table [x=s, y=v, col sep=comma]
    %{data/nonparam/cls_np_s_5.mbs_25.ubs_10.nstep1.ulr0.001.ALPHA25.itr199.d2_701.d3_1401.de_2001MWnonormpolyepolyosin1-AvgLoss.csv};
    {data/nonparam/c3.csv};
    \addlegendentry{Cluster 3}

  \end{groupplot}
\end{tikzpicture}%


==> figures/class-acc.tex <==
\begin{tikzpicture}[baseline]

% Results with 95% confidence intervals
%    \errorband{data/new-toy/unif-reset-slow-CombinedAvgLossB600.csv}{itr}{t1}{t1ci95}{blue}{0.2}
%    \errorband{data/new-toy/nonunif-reset-slow-CombinedWeightedLossB600.csv}{itr}{t1}{t1ci95}{brown}{0.2}
%    \errorband{data/new-toy/unif-reset-slow-CombinedAvgLossB600.csv}{itr}{t2}{t2ci95}{blue}{0.2}
%    \errorband{data/new-toy/nonunif-reset-slow-CombinedWeightedLossB600.csv}{itr}{t2}{t2ci95}{brown}{0.2}
%    \errorband{data/new-toy/unif-reset-slow-CombinedAvgLossB600.csv}{itr}{t3}{t3ci95}{blue}{0.2}
%    \errorband{data/new-toy/nonunif-reset-slow-CombinedWeightedLossB600.csv}{itr}{t3}{t3ci95}{brown}{0.2}

\newcommand{\plotymax}{.42}
\newcommand{\plotymin}{.26}


\begin{groupplot}[
      continuallearning,
      group style={group size=1 by 3, vertical sep=.5em},
      xmin=-1, xmax=19500,
      xtick={0,2500,5000,7500,10000,12500,15000,17500},
      ytick={.3,.35,.4},
      yticklabels={30,35,40},
      xticklabels={,,},
      ymin=\plotymin, ymax=\plotymax,
      restrict y to domain*=0:1,  % bugs out without this
    ]

    \nextgroupplot[
        ylabel={Task 1 \\ (Blur)},
        xlabel={\hspace{20pt} \scriptsize{Phase 1 (Blur)} \hspace{58pt} \scriptsize{Phase 2 (Night)} \hspace{30pt} \scriptsize{Phase 3 (Pencil)}},
        xlabel shift={-52pt},
    ]

    %\addplot+[unif-noreset]       table [x=itr, y=t1, col sep=comma, color=blue] {data/new-toy/unif-reset-slow-AvgLossB600.csv};
    %\addplot+[nonunif-noreset]    table [x=itr, y=t1, col sep=comma, color=green] {data/new-toy/nonunif-reset-slow-WeightedLossB600.csv};
    %\addplot+[nonparam]         table [x=itr, y=t1, col sep=comma, color=brown] {data/new-toy/nonp-WeightedLossB-Adj600.csv};


    \addplot+[unif-noreset] table [x=itr, y=t1, col sep=comma] {data/bnp-unif.csv};
    \addplot+[mt-net] table [x=itr, y=t1, col sep=comma] {data/bnp-mt.csv};
    \addplot+[versa] table [x=itr, y=t1, col sep=comma] {data/bnp-versa.csv};
    \addplot+[platipus] table [x=itr, y=t1, col sep=comma] {data/bnp-plat.csv};
    \addplot+[nonparam] table [x=itr, y=t1, col sep=comma] {data/aws_nbp/bnp_tagnostic.csv};
    \addplot+[nonparam, dashed] table [x=itr, y=t1, col sep=comma] {data/aws_nbp/bnp_taware.csv};

    \addplot+[switch, highlight=7500:19500]  coordinates {(7500, \plotymin) (7500, \plotymax)};
    \addplot+[switch]                        coordinates {(15000, \plotymin) (15000, \plotymax)};


    \nextgroupplot[
        ylabel={Task 2 \\ (Night)},
        legend style={align=left,at={(1.01,0.5)},anchor=west},
    ]
     \addplot+[mt-net] table [x=itr, y=t2, col sep=comma] {data/bnp-mt.csv};
     \addlegendentry{\acrshort{mt-net} \citep[2018,][]{lee2018gradient}: \\ {CF: 8.46\%} }

     \addplot+[platipus] table [x=itr, y=t2, col sep=comma] {data/bnp-plat.csv};
     \addlegendentry{\acrshort{platipus} \citep[2018,][]{finn2018probabilistic} \\ {CF: 8.60\%}}

     \addplot+[versa] table [x=itr, y=t2, col sep=comma] {data/bnp-versa.csv};
     \addlegendentry{\acrshort{versa} \citep[2019,][]{gordon2019meta} \\ {CF: 7.89\%}}

     \addplot+[unif-noreset] table [x=itr, y=t2, col sep=comma] {data/bnp-unif.csv};
     \addlegendentry{Uniform~[Ablation] \\ {CF: 8.83\%}}

     \addplot+[nonparam] table [x=itr, y=t2, col sep=comma] {data/aws_nbp/bnp_tagnostic.csv};
     \addlegendentry{\Gls{taskag}~[Ours] \\ \textbf{CF: 1.12\%}}

     \addplot+[nonparam, dashed] table [x=itr, y=t2, col sep=comma] {data/aws_nbp/bnp_taware.csv};
     \addlegendentry{\Gls{taskaw}~[Oracle] \\ {CF: 0.768\%}}
     % 

    \addplot+[switch, highlight=0:7500]     coordinates {(7500, \plotymin) (7500, \plotymax)};
    \addplot+[switch, highlight=15000:19500] coordinates {(15000, \plotymin) (15000, \plotymax)};


    \nextgroupplot[
        ylabel={Task 3 \\ (Pencil)},
        xlabel={Meta-training iteration},
        xtick={0,2500,5000,7500,10000,12500,15000,17500},
        xticklabels={$0$,$2500$,$5000$,$7500$,$10000$,$12500$,$15000$,$17500$},
    ]

    \addplot+[unif-noreset] table [x=itr, y=t3, col sep=comma]
    {data/bnp-unif.csv};
    % \addlegendentry{Uniform}

     \addplot+[mt-net] table [x=itr, y=t3, col sep=comma]
    {data/bnp-mt.csv};
    % \addlegendentry{MT-NET}

    \addplot+[versa] table [x=itr, y=t3, col sep=comma]
    {data/bnp-versa.csv};

    \addplot+[platipus] table [x=itr, y=t3, col sep=comma]
    {data/bnp-plat.csv};

    %  \addplot+[mark=none, color=black] table [x=itr, y=t3, col sep=comma]
    % {data/aws_nbp/bnp_iu_2500_acc.csv};
    % \addlegendentry{IU 2500}

     \addplot+[nonparam] table [x=itr, y=t3, col sep=comma] {data/aws_nbp/bnp_tagnostic.csv};

    \addplot+[nonparam, dashed] table [x=itr, y=t3, col sep=comma] {data/aws_nbp/bnp_taware.csv};
    % \addlegendentry{IU 7500}

    \addplot+[switch, highlight=0:15000] coordinates {(7500, \plotymin) (7500, \plotymax)};
    \addplot+[switch]                   coordinates {(15000, \plotymin) (15000, \plotymax)};

  \end{groupplot}

  \node[label={[rotate=90]\textbf{\normalsize{Meta-test accuracy (\%)}}}] (title) at ($(group c1r2.center)+(-17.5em,0)$) {};

\end{tikzpicture}%


==> figures/class-weight.tex <==
\begin{tikzpicture}[baseline]

\begin{groupplot}[
    continuallearning,
    enlarge y limits,
    group style={group size=1 by 3, vertical sep=.5em},
    xmin=-1, xmax=19500,
    ymin=0.0, ymax=1.0,
    ytick={0.5,1.0},
    restrict y to domain*=0:1,  % bugs out without this
    xticklabels={,,},
    height=0.95*\plotheight,
]


    \nextgroupplot[
      ylabel={Task 1 \\ (Blur)},
      ylabel style={align=center},
      xlabel={\hspace{20pt} \scriptsize{Phase 1 (Blur)} \hspace{58pt} \scriptsize{Phase 2 (Night)} \hspace{30pt} \scriptsize{Phase 3 (Pencil)}},
      xlabel shift={-52pt},
    ]

    \addplot+[cluster-1] table [x=itr, y=t1c1, col sep=comma] {data/aws_nbp/bnp_weights.csv};
    \addplot+[cluster-2] table [x=itr, y=t1c2, col sep=comma] {data/aws_nbp/bnp_weights.csv};
    \addplot+[cluster-3] table [x=itr, y=t1c3, col sep=comma] {data/aws_nbp/bnp_weights.csv};

    % \addplot+[cluster-1b] table [x=itr, y=t1c1, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addplot+[cluster-2b] table [x=itr, y=t1c2, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addplot+[cluster-3b] table [x=itr, y=t1c3, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};

    \addplot+[dashed, switch, highlight=7500:19500]  coordinates {(7500, 0) (7500, 1)};
    \addplot+[dashed, switch]                        coordinates {(15000, 0) (15000, 1)};

    \nextgroupplot[
      ylabel={Task 2  \\ (Night)},
      ylabel style={align=center},
      legend style={align=center,at={(1.01,0.5)},anchor=west},
    ]

    \addplot+[cluster-1] table [x=itr, y=t2c1, col sep=comma] {data/aws_nbp/bnp_weights.csv}; \addlegendentry{Cluster 1}
    \addplot+[cluster-2] table [x=itr, y=t2c2, col sep=comma] {data/aws_nbp/bnp_weights.csv}; \addlegendentry{Cluster 2}
    \addplot+[cluster-3] table [x=itr, y=t2c3, col sep=comma] {data/aws_nbp/bnp_weights.csv}; \addlegendentry{Cluster 3}

    % \addplot+[cluster-1b] table [x=itr, y=t2c1, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addlegendentry{Cluster 1 - b}
    % \addplot+[cluster-2b] table [x=itr, y=t2c2, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addlegendentry{Cluster 2 - b}
    % \addplot+[cluster-3b] table [x=itr, y=t2c3, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addlegendentry{Cluster 3 - b}



    \addplot+[dashed, switch, highlight=0:7500]     coordinates {(7500, 0) (7500, 1)};
    \addplot+[dashed, switch, highlight=15000:19500] coordinates {(15000, 0) (15000, 1)};

    \nextgroupplot[
      ylabel={Task 3  \\ (Pencil)},
      ylabel style={align=center},
      xlabel={Meta-training iteration},
      xtick={0,2500,5000,7500,10000,12500,15000,17500},
      xticklabels={$0$,$2500$,$5000$,$7500$,$10000$,$12500$,$15000$,$17500$},
    ]

    \addplot+[cluster-1] table [x=itr, y=t3c1, col sep=comma] {data/aws_nbp/bnp_weights.csv};
    \addplot+[cluster-2] table [x=itr, y=t3c2, col sep=comma] {data/aws_nbp/bnp_weights.csv};
    \addplot+[cluster-3] table [x=itr, y=t3c3, col sep=comma] {data/aws_nbp/bnp_weights.csv};

    % \addplot+[cluster-1b] table [x=itr, y=t3c1, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addplot+[cluster-2b] table [x=itr, y=t3c2, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addplot+[cluster-3b] table [x=itr, y=t3c3, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};

    \addplot+[dashed, switch, highlight=0:15000] coordinates {(7500, -1) (7500, 2)};
    \addplot+[dashed, switch]                   coordinates {(15000, -1) (15000, 2)};

  \end{groupplot}

  \node[label={[rotate=90]\textbf{\normalsize{Meta-test responsibility}}}] (title) at ($(group c1r2.center)+(-17.5em,0)$) {};

\end{tikzpicture}%


==> figures/psSW-loss.tex <==
\begin{tikzpicture}[baseline]

% Results with 95% confidence intervals
%    \errorband{data/new-toy/unif-reset-slow-CombinedAvgLossB600.csv}{itr}{t1}{t1ci95}{blue}{0.2}
%    \errorband{data/new-toy/nonunif-reset-slow-CombinedWeightedLossB600.csv}{itr}{t1}{t1ci95}{brown}{0.2}
%    \errorband{data/new-toy/unif-reset-slow-CombinedAvgLossB600.csv}{itr}{t2}{t2ci95}{blue}{0.2}
%    \errorband{data/new-toy/nonunif-reset-slow-CombinedWeightedLossB600.csv}{itr}{t2}{t2ci95}{brown}{0.2}
%    \errorband{data/new-toy/unif-reset-slow-CombinedAvgLossB600.csv}{itr}{t3}{t3ci95}{blue}{0.2}
%    \errorband{data/new-toy/nonunif-reset-slow-CombinedWeightedLossB600.csv}{itr}{t3}{t3ci95}{brown}{0.2}


\begin{groupplot}[
      continuallearning,
      group style={group size=1 by 3, vertical sep=.5em},
      xmin=-1, xmax=9500,
      restrict y to domain*=0:100,  % bugs out without this
      xticklabels={,,},
    ]

    \nextgroupplot[
        ylabel={Task 1 \\ (Polynomial)},
        ymin=\plotaymin, ymax=\plotaymax,
        ytick={10,14,18},
        yticklabels={$8$,$12$,$16$},
        legend pos=outer north east,
        xlabel={\hspace{20pt} \scriptsize{Phase 1 (Poly)} \hspace{58pt} \scriptsize{Phase 2 (Sinusoid)} \hspace{30pt} \scriptsize{Phase 3 (Sawtooth)}},
        xlabel shift={-50pt},
    ]

    \addplot+[unif-noreset]       table [x=itr, y=t1, col sep=comma, color=blue] {data/new-toy/unif-reset-slow-AvgLossB600.csv};
    \addplot+[nonunif-noreset]    table [x=itr, y=t1, col sep=comma, color=green] {data/new-toy/nonunif-reset-slow-WeightedLossB600.csv};
    \addplot+[nonparam]         table [x=itr, y=t1, col sep=comma, color=brown] {data/new-toy/nonp-WeightedLossB-Adj600.csv};

    \addplot+[switch, highlight=4000:9500]  coordinates {(4000, \plotaymin) (4000, \plotaymax)};
    \addplot+[switch]                        coordinates {(7000, \plotaymin) (7000, \plotaymax)};


    \nextgroupplot[
        ylabel={Task 2 \\ (Sinusoid)},
        legend pos=outer north east,
        ymin=\plotbymin, ymax=\plotbymax,
        legend pos=outer north east,
        legend style={align=left},
        ytick={50,60,70},
    ]
    \addplot+[unif-noreset]       table [x=itr, y=t2, col sep=comma, color=blue] {data/new-toy/unif-reset-slow-AvgLossB600.csv};
    \addlegendentry{Uniform Mixture \\ ~[Ablation]}
    \addplot+[nonunif-noreset]    table [x=itr, y=t2, col sep=comma, color=green] {data/new-toy/nonunif-reset-slow-WeightedLossB600.csv};
     \addlegendentry{Nonuniform Mixture \\ ~[Ablation]}
    \addplot+[nonparam]         table [x=itr, y=t2, col sep=comma, color=brown] {data/new-toy/nonp-WeightedLossB-Adj600.csv};
    \addlegendentry{\Gls{np} \\ Mixture [Ours]}

    \addplot+[switch, highlight=0:4000]     coordinates {(4000, \plotbymin) (4000, \plotbymax)};
    \addplot+[switch, highlight=7000:9500] coordinates {(7000, \plotbymin) (7000, \plotbymax)};


    \nextgroupplot[
        ylabel={Task 3 \\ (Sawtooth)},
        xlabel={Meta-training iteration},
        ymin=\plotcymin, ymax=\plotcymax,
        xtick={0,1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
        xticklabels={$0$,$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$,$8000$,$9000$,$10000$},
        legend pos=outer north east,
        ytick={30,40,50},
    ]

    \addplot+[unif-noreset]       table [x=itr, y=t3, col sep=comma, color=blue] {data/new-toy/unif-reset-slow-AvgLossB600.csv};
    \addplot+[nonunif-noreset]    table [x=itr, y=t3, col sep=comma, color=green] {data/new-toy/nonunif-reset-slow-WeightedLossB600.csv};
    \addplot+[nonparam]         table [x=itr, y=t3, col sep=comma, color=brown] {data/new-toy/nonp-WeightedLossB-Adj600.csv};

    \addplot+[switch, highlight=0:7000] coordinates {(4000, \plotcymin) (4000, \plotcymax)};
    \addplot+[switch]                   coordinates {(7000, \plotcymin) (7000, \plotcymax)};

  \end{groupplot}

  \node[label={[rotate=90]\textbf{\normalsize{Meta-test loss}}}] (title) at ($(group c1r2.center)+(-17.5em,0)$) {};

\end{tikzpicture}%


==> figures/psSW-weight.tex <==
\begin{tikzpicture}[baseline]

\begin{groupplot}[
    continuallearning,
    enlarge y limits,
    group style={group size=1 by 3, vertical sep=.5em},
    xmin=-1, xmax=9500,
    ymin=0.0, ymax=1.0,
    ytick={0.5,1.0},
    restrict y to domain*=0:80,  % bugs out without this
    xticklabels={,,},
    height=0.95*\plotheight,
]


    \nextgroupplot[
      ylabel={Task 1 \\ (Polynomial)},
      ylabel style={align=center},
        xlabel={\hspace{20pt} \scriptsize{Phase 1 (Poly)} \hspace{58pt} \scriptsize{Phase 2 (Sinusoid)} \hspace{30pt} \scriptsize{Phase 3 (Sawtooth)}},
      xlabel shift={-52pt},
    ]

    \addplot+[cluster-1] table [x=itr, y=t1c1, col sep=comma] {data/new-toy/nonp-WeightsB-Og600.csv};
    \addplot+[cluster-2] table [x=itr, y=t1c2, col sep=comma] {data/new-toy/nonp-WeightsB-Og600.csv};
    \addplot+[cluster-3] table [x=itr, y=t1c3, col sep=comma] {data/new-toy/nonp-WeightsB-Og600.csv};

    % \addplot+[cluster-1b] table [x=itr, y=t1c1, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addplot+[cluster-2b] table [x=itr, y=t1c2, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addplot+[cluster-3b] table [x=itr, y=t1c3, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};

    \addplot+[switch, highlight=4000:9500] coordinates {(4000, 0) (4000, 1)};
    \addplot+[switch]                       coordinates {(7000, 0) (7000, 1)};

    \nextgroupplot[
      ylabel={Task 2  \\ (Sinusoid)},
      ylabel style={align=center},
      legend pos=outer north east,
    ]

    \addplot+[cluster-1] table [x=itr, y=t2c1, col sep=comma] {data/new-toy/nonp-WeightsB-Og600.csv};
    \addlegendentry{Cluster 1}
    \addplot+[cluster-2] table [x=itr, y=t2c2, col sep=comma] {data/new-toy/nonp-WeightsB-Og600.csv};
    \addlegendentry{Cluster 2}
    \addplot+[cluster-3] table [x=itr, y=t2c3, col sep=comma] {data/new-toy/nonp-WeightsB-Og600.csv};
    \addlegendentry{Cluster 3}

    % \addplot+[cluster-1b] table [x=itr, y=t2c1, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addlegendentry{Cluster 1 - b}
    % \addplot+[cluster-2b] table [x=itr, y=t2c2, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addlegendentry{Cluster 2 - b}
    % \addplot+[cluster-3b] table [x=itr, y=t2c3, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addlegendentry{Cluster 3 - b}


    \addplot+[switch, highlight=0:4000]     coordinates {(4000, 0) (4000, 1)};
    \addplot+[switch, highlight=7000:9500] coordinates {(7000, 0) (7000, 1)};

    \nextgroupplot[
      ylabel={Task 3  \\  (Sawtooth)},
      ylabel style={align=center},
      xlabel={Meta-training iteration number},
      xtick={0,1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
      xticklabels={$0$,$1000$,$2000$,$3000$,$4000$,$5000$,$6000$,$7000$,$8000$,$9000$,$10000$},
    ]

    \addplot+[cluster-1] table [x=itr, y=t3c1, col sep=comma] {data/new-toy/nonp-WeightsB-Og600.csv};
    \addplot+[cluster-2] table [x=itr, y=t3c2, col sep=comma] {data/new-toy/nonp-WeightsB-Og600.csv};
    \addplot+[cluster-3] table [x=itr, y=t3c3, col sep=comma] {data/new-toy/nonp-WeightsB-Og600.csv};

    % \addplot+[cluster-1b] table [x=itr, y=t3c1, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addplot+[cluster-2b] table [x=itr, y=t3c2, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};
    % \addplot+[cluster-3b] table [x=itr, y=t3c3, col sep=comma, dashed] {data/new-toy/nonp-100val-weights.csv};

    \addplot+[switch, highlight=0:7000] coordinates {(4000, 0) (4000, 1)};
    \addplot+[switch]                   coordinates {(7000, 0) (7000, 1)};

  \end{groupplot}

  \node[label={[rotate=90]\textbf{\normalsize{Meta-test responsibility}}}] (title) at ($(group c1r2.center)+(-17.5em,0)$) {};

\end{tikzpicture}%

